Real-time Broadband RFI Excision for the Upgraded GMRT

A real-time broadband RFI mitigation system has been developed for the Upgraded GMRT (uGMRT). Here, we report the engineering, imaging, and beam/pulsar results from the test observations in all the bands of the uGMRT during the monsoon of 2018 and 2019. Broadband power-line RFI is almost always present in uGMRT bands 2 (120 - 240 MHz), 3 (300 - 500 MHz) and 4 (550 - 850 MHz), but the monsoon period is chosen to understand the performance in the worst RFI situations arising due to an increase in the wind-speed and moisture.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

